Bayesian inversion of multilayer $\mathrm{CO}_2$ migration from seismic plume observations using a graph-based finite-rate invasion-percolation model

Vertical migration of $\mathrm{CO}_2$ in layered sandstone reservoirs is controlled by thin shale barriers whose properties are often poorly known. We develop a Bayesian framework that uses time-lapse seismic plume observations to estimate effective parameters governing lateral and vertical $\mathrm{CO}_2$ migration. The forward model is a fast graph-based invasion-percolation model that extends conventional IP by representing both capillary-controlled filling of structural traps beneath shale barriers and finite-rate transfer through them. Parameters are inferred with approximate Bayesian computation and sequential Monte Carlo sampling, and the posterior samples are propagated into forecasts. Applied to real data from Sleipner, posterior simulations reproduce the broad distribution of $\mathrm{CO}_2$ across nine sand units and its redistribution between 2010 and 2023. In contrast, the quasi-static model fails to reproduce this temporal evolution. Complementary synthetic experiments assess parameter recovery, forecasting, monitoring duration, and model misspecification. These experiments show that the information gained from monitoring depends on the migration events captured, with breakthrough and post-breach redistribution providing particularly strong constraints. This combination of fast simulation, probabilistic updating, and interpretable effective parameters makes the framework well suited to repeated forecast revision during active injection, especially when full-physics inference is too computationally demanding.

==> figures/tikz/domain_filling.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  use Hobby shortcut,
  tension=1.1,
  outline/.style={
    draw=black,
    line width=3pt,
    line cap=round,
    line join=round
  },
  migration/.style={
    draw=black,
    line width=3pt,
    dash pattern=on 5pt off 5pt,
    -{Latex[length=4mm,width=4mm]}
  },
  layerlabel/.style={
    font=\bfseries\Large,
    anchor=west
  },
  traplabel/.style={
    font=\bfseries\large,
    anchor=center
  },
  spillline/.style={
    draw=black,
    line width=1.5pt,
    dash pattern=on 4pt off 4pt
  }
]

\definecolor{layerblue}{RGB}{103,170,207}

% ------------------------------------------------------------
% Curves
% ------------------------------------------------------------

% Upper landscape
\def\uppercurve{
  (0.0,3.65)
  .. (2.6,4.75)
  .. (4.4,4.3)
  .. (7.2,5.5)
  .. (10.4,4.8)
  .. (12.3,3.65)
}

% Lower landscape
\def\lowercurve{
  (0.00,0.00)
  .. (0.65,0.28)
  .. (1.35,0.90)
  .. (2.10,1.95)
  .. (2.75,2.38)
  .. (3.30,2.10)
  .. (3.85,1.72)
  .. (4.35,1.92)
  .. (5.05,2.75)
  .. (5.55,2.82)
  .. (6.15,2.20)
  .. (6.85,1.30)
  .. (7.65,0.72)
  .. (8.45,0.78)
  .. (9.25,1.28)
  .. (9.85,1.40)
  .. (10.45,1.08)
  .. (11.10,0.48)
  .. (12.30,0.00)
}

% ------------------------------------------------------------
% Labels
% ------------------------------------------------------------

\node[layerlabel] at (0.12,5.72) {Storage layer 2};
\node[layerlabel] at (0.02,2.96) {Storage layer 1};

% ------------------------------------------------------------
% Storage layer 2
% ------------------------------------------------------------

% Blue fill: retain the original rectangular clipping
\begin{scope}
  \clip (4.35,4.55) rectangle (11.15,6.0);

  \path[fill=layerblue]
    \uppercurve
    -- (12.30,3.65)
    -- (0.00,3.65)
    -- cycle;
\end{scope}

% Spill line: clip only to the topographic layer shape
\begin{scope}
  \clip
    \uppercurve
    -- (12.30,3.65)
    -- (0.00,3.65)
    -- cycle;

  \draw[spillline]
    (0.0,4.30) -- (11.20,4.30);
\end{scope}

% Outline is drawn last, so it covers the dashed-line ends
\draw[outline] \uppercurve;
\draw[outline] (0.00,3.65) -- (12.30,3.65);

% ------------------------------------------------------------
% Storage layer 1
% ------------------------------------------------------------

% Blue fill: retain the original rectangular clipping
\begin{scope}
  \clip (0,0.35) rectangle (12.4,3.2);

  \path[fill=layerblue]
    \lowercurve
    -- (12.30,0.00)
    -- (0.00,0.00)
    -- cycle;
\end{scope}

% Spill lines: clip only to the topographic layer shape
\begin{scope}
  \clip
    \lowercurve
    -- (12.30,0.00)
    -- (0.00,0.00)
    -- cycle;

  \draw[spillline]
    (1.95,1.72) -- (6.55,1.72);

  \draw[spillline]
    (1.15,0.72) -- (10.85,0.72);
\end{scope}

% Outline is drawn last
\draw[outline] \lowercurve;
\draw[outline] (0.00,0.00) -- (12.30,0.00);
% ------------------------------------------------------------
% Migration arrow
% ------------------------------------------------------------

\draw[migration]
  (5.4,2.82)
  to[out=75,in=240]
  (7.80,5.6);

% ------------------------------------------------------------
% Trap labels
% ------------------------------------------------------------

% Storage layer 2 traps
\node[traplabel] at (2.15,4.55) {A};
\node[traplabel] at (7.95,4.95) {B};
\node[traplabel] at (10.0,4.0) {C};

% Storage layer 1 traps
\node[traplabel] at (2.75,2.05) {A};
\node[traplabel] at (5.40,2.28) {B};
\node[traplabel] at (4.25,1.2) {C};
\node[traplabel] at (9.75,1.10) {D};
\node[traplabel] at (6.20,0.35) {E};

\end{tikzpicture}


==> figures/tikz/graph.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=Stealth,
  node circle/.style={
    circle,
    draw=black,
    line width=3pt,
    minimum size=10mm,
    inner sep=0pt,
    font=\bfseries\large
  },
  edge/.style={
    draw=black,
    line width=3pt,
    -{Latex[length=4mm,width=4mm]}
  },
  migration/.style={
    draw=black,
    line width=3pt,
    dash pattern=on 5pt off 5pt,
    -{Latex[length=4mm,width=4mm]}
  }
]

% Layer labels
\node[anchor=west,font=\bfseries\large]
  at (0,9.65) {Storage layer 2};

\node[anchor=west,font=\bfseries\large]
  at (0,5.20) {Storage layer 1};

% Storage layer 2
\node[node circle] (u1) at (0.5,8.6) {A};
\node[node circle] (u3) at (7.65,8.45) {B};
\node[node circle] (u2) at (5.1,6.55) {C};

\draw[edge] (u1) -- (u2);
\draw[edge] (u3) -- (u2);

% Storage layer 1
\node[node circle] (l1) at (0.5,4.1) {A};
\node[node circle] (l3) at (3.95,4.1) {B};
\node[node circle] (l2) at (2.15,2.45) {C};
\node[node circle] (l5) at (7.65,2.45) {D};
\node[node circle] (l4) at (5.1,0.55) {E};

\draw[edge] (l1) -- (l2);
\draw[edge] (l3) -- (l2);
\draw[edge] (l2) -- (l4);
\draw[edge] (l5) -- (l4);

% Vertical migration
\draw[migration]
  (l3.18)
  .. controls (5.65,4.65) and (7.30,5.65) ..
  (u3.265);

\node[
  anchor=west,
  align=center,
  font=\bfseries\large
] at (7.15,5.55)
  {Vertical\\migration};

\end{tikzpicture}

